Rapid Node Cardinality Estimation in Heterogeneous Machine-to-Machine Networks

Machine-to-Machine (M2M) networks are an emerging technology with applications in various fields, including smart grids, healthcare, vehicular telematics and smart cities. Heterogeneous M2M networks contain different types of nodes, e.g., nodes that send emergency, periodic, and normal type data. An important problem is to rapidly estimate the number of active nodes of each node type in every time frame in such a network. In this paper, we design two schemes for estimating the active node cardinalities of each node type in a heterogeneous M2M network with $T$ types of nodes, where $T \ge 2$ is an arbitrary integer. Our schemes consist of two phases-- in phase 1, coarse estimates are computed, and in phase 2, these estimates are used to compute the final estimates to the required accuracy. We analytically derive a condition for one of our schemes that can be used to decide as to which of two possible approaches should be used in phase 2 to minimize its execution time. The expected number of time slots required to execute and the expected energy consumption of each active node under one of our schemes are analysed. Using simulations, we show that our proposed schemes require significantly fewer time slots to execute compared to estimation schemes designed for a heterogeneous M2M network in prior work, and also, compared to separately executing a well-known estimation protocol designed for a homogeneous network in prior work $T$ times to estimate the cardinalities of the $T$ node types, even though all these schemes obtain estimates with the same accuracy.

==> Comp_9cases_vs_D_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=6.071in,
height=3.566in,%height=5.204in,
at={(0.758in,0.481in)},%at={(1.018in,0.702in)},
scale only axis,
xmin=10,
xmax=3000,
xtick={100,500,1000,2000,3000},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$D$},
ymin=7000,
ymax=16000,
ytick={8000, 10000, 12000, 14000, 16000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $D$},
legend style={font=\large, at={(0.45,0.1078)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=black, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%8	12836\\
%16	12836\\
%32	12836\\
%64	12836\\
%128	12836\\
%256	12836\\
%512	12836\\
%1024	12836\\
%2048	12836\\
%4096	12836\\
%};
%\addlegendentry{Case 1}
%
%\addplot [color=black, mark=diamond, mark options={solid, black}]
%  table[row sep=crcr]{%
%8	10329\\
%16	10334\\
%32	10334\\
%64	10334\\
%128	10342\\
%256	10350\\
%512	10397\\
%1024	10708\\
%2048	11673\\
%4096	14060\\
%};
%\addlegendentry{Case 2}
%
%\addplot [color=black, mark=star, mark options={solid, black}]
%  table[row sep=crcr]{%
%8	7821\\
%16	7821\\
%32	7821\\
%64	7828\\
%128	7852\\
%256	7921\\
%512	8168\\
%1024	9293\\
%2048	12443\\
%4096	18841\\
%};
%\addlegendentry{Case 3}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	12762.082\\
16	12794.546\\
32	12806.319\\
64	12896.405\\
128	12885.171\\
256	12991.004\\
512	13030.136\\
1024	13054.974\\
2048	13094.866\\
4096	13167.28\\
};
\addlegendentry{HSRC-1 with $T$-$Rep$-$BB$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	10255.082\\
16	10292.546\\
32	10304.319\\
64	10394.405\\
128	10391.171\\
256	10505.004\\
512	10591.136\\
1024	10926.974\\
2048	11931.866\\
4096	14391.28\\
};
\addlegendentry{HSRC-1 with 3-$SS$-$BB$}

%\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
%  table[row sep=crcr]{%
%8	7747.082\\
%16	7779.546\\
%32	7791.319\\
%64	7888.405\\
%128	7901.171\\
%256	8076.004\\
%512	8362.136\\
%1024	9511.974\\
%2048	12701.866\\
%4096	19172.28\\
%};
%\addlegendentry{Case 6}

%\addplot [color=black, dotted, mark=triangle, mark options={solid, black}]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
8	12680.2776666667\\
16	12746.1606666667\\
32	12784.7516666667\\
64	12877.0596666667\\
128	12865.9246666667\\
256	13040.9876666667\\
512	13122.7436666667\\
1024	13146.4766666667\\
2048	13206.7786666667\\
4096	13243.0326666667\\
};
\addlegendentry{HSRC-2 with $T$-$Rep$-$BB$}

%\addplot [color=black, dotted, mark=triangle, mark options={solid, rotate=270, black}]
%  table[row sep=crcr]{%
%8	10173.2776666667\\
%16	10244.1606666667\\
%32	10282.7516666667\\
%64	10375.0596666667\\
%128	10371.9246666667\\
%256	10554.9876666667\\
%512	10683.7436666667\\
%1024	11018.4766666667\\
%2048	12043.7786666667\\
%4096	14467.0326666667\\
%};
%\addlegendentry{Case 8}

\addplot [color=black, dotted, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
8	7665.27766666666\\
16	7731.16066666666\\
32	7769.75166666666\\
64	7869.05966666667\\
128	7881.92466666667\\
256	8125.98766666668\\
512	8454.74366666668\\
1024	9603.47666666668\\
2048	12813.7786666667\\
4096	19248.0326666667\\
};
\addlegendentry{HSRC-2 with 2-$SS$-$BB$}

\end{axis}
\end{tikzpicture}%

==> Comp_9cases_vs_q_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=6.071in,
height=3.566in,%height=5.204in,
at={(0.758in,0.481in)},%at={(1.018in,0.702in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xtick={0.1, 0.3, 0.5, 0.7, 0.9},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$q$},
ymin=8000,
ymax=18000,
ytick={8000, 10000, 12000, 14000, 16000, 18000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $q$},
legend style={font=\large, at={(0.1,0.678)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=black, mark=x, mark options={solid, black}]
%  table[row sep=crcr]{%
%0.1	12836\\
%0.2	12836\\
%0.3	12836\\
%0.4	12836\\
%0.5	12836\\
%0.6	12836\\
%0.7	12836\\
%0.8	12836\\
%0.9	12836\\
%};
%\addlegendentry{Case 1}
%
%\addplot [color=black, mark=diamond, mark options={solid, black}]
%  table[row sep=crcr]{%
%0.1	10371\\
%0.2	10554\\
%0.3	10780\\
%0.4	11177\\
%0.5	11531\\
%0.6	12017\\
%0.7	12408\\
%0.8	12845\\
%0.9	13400\\
%};
%\addlegendentry{Case 2}
%
%\addplot [color=black, mark=star, mark options={solid, black}]
%  table[row sep=crcr]{%
%0.1	8068\\
%0.2	8669\\
%0.3	9549\\
%0.4	10634\\
%0.5	11878\\
%0.6	13187\\
%0.7	14476\\
%0.8	15640\\
%0.9	16872\\
%};
%\addlegendentry{Case 3}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	12985.829\\
0.2	13030.857\\
0.3	13054.879\\
0.4	13070.183\\
0.5	13082.62\\
0.6	13093.508\\
0.7	13104.528\\
0.8	13114.007\\
0.9	13124.293\\
};
\addlegendentry{HSRC-1 with $T$-$Rep$-$BB$}

\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	10520.829\\
0.2	10748.857\\
0.3	10998.879\\
0.4	11411.183\\
0.5	11777.62\\
0.6	12274.508\\
0.7	12676.528\\
0.8	13123.007\\
0.9	13688.293\\
};
\addlegendentry{HSRC-1 with 3-$SS$-$BB$}

%\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
%  table[row sep=crcr]{%
%0.1	8217.829\\
%0.2	8863.857\\
%0.3	9767.879\\
%0.4	10868.183\\
%0.5	12124.62\\
%0.6	13444.508\\
%0.7	14744.528\\
%0.8	15918.007\\
%0.9	17160.293\\
%};
%\addlegendentry{Case 6}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	13049.7146666667\\
0.2	13118.6146666667\\
0.3	13164.0316666667\\
0.4	13191.8526666667\\
0.5	13209.4356666667\\
0.6	13220.4686666667\\
0.7	13228.4146666667\\
0.8	13233.7926666667\\
0.9	13238.4656666667\\
};
\addlegendentry{HSRC-2 with $T$-$Rep$-$BB$}

%\addplot [color=black, dotted, mark=triangle, mark options={solid, rotate=270, black}]
%  table[row sep=crcr]{%
%0.1	10584.7146666667\\
%0.2	10836.6146666667\\
%0.3	11108.0316666667\\
%0.4	11532.8526666667\\
%0.5	11904.4356666667\\
%0.6	12401.4686666667\\
%0.7	12800.4146666667\\
%0.8	13242.7926666667\\
%0.9	13802.4656666667\\
%};
%\addlegendentry{Case 8}

\addplot [color=black, dotted, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	8281.71466666668\\
0.2	8951.61466666668\\
0.3	9877.03166666668\\
0.4	10989.8526666667\\
0.5	12251.4356666667\\
0.6	13571.4686666667\\
0.7	14868.4146666667\\
0.8	16037.7926666667\\
0.9	17274.4656666667\\
};
\addlegendentry{HSRC-2 with 2-$SS$-$BB$}

\end{axis}
\end{tikzpicture}%

==> Comp_M1_SRCs_LoF_vs_D_paper2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,%height=3.364in,
at={(0.758in,0.481in)},%at={(0.758in,0.662in)},
scale only axis,
xmin=8,
xmax=256,
xtick={8, 32, 64, 128, 256},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$D$},
ymin=0,
ymax=100000,
ytick={0, 20000, 40000, 60000, 80000, 100000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $D$},
legend style={font=\LARGE, at={(0.349,0.378)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
8	73515.104\\
16	75833.68\\
32	79800.592\\
64	84842.16\\
128	89381.616\\
256	91559.328\\
};
\addlegendentry{3-SS}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
8	56633.7653333328\\
16	63471.3493333325\\
32	69820.4533333323\\
64	76059.3653333324\\
128	82992.3733333329\\
256	91142.0373333334\\
};
\addlegendentry{2-SS}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
8	10175.906\\
16	10196.757\\
32	10231.345\\
64	10276.126\\
128	10315.688\\
256	10335.081\\
};
\addlegendentry{HSRC-1}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
8	7519.55966666666\\
16	7578.37866666666\\
32	7635.65666666666\\
64	7689.73666666666\\
128	7756.23666666666\\
256	7832.54866666667\\
};
\addlegendentry{HSRC-2}

\addplot [color=black]
  table[row sep=crcr]{%
8	12836\\
16	12836\\
32	12836\\
64	12836\\
128	12836\\
256	12836\\
};
\addlegendentry{$T$ Repetitions of SRC$_S$}

\end{axis}
\end{tikzpicture}%

==> Comp_M1_SRCs_LoF_vs_T_paper2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,%height=3.363in,
at={(0.758in,0.481in)},%at={(0.758in,0.663in)},
scale only axis,
xmin=3,
xmax=8,
xtick={3, 4, 5, 6, 7, 8},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$T$},
ymin=0,
ymax=200000,
ytick={0, 50000, 100000, 150000, 200000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $T$},
legend style={font=\Large, at={(0.02,0.648)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
3	61333.776\\
4	86326.912\\
5	113467.09\\
6	141442.22\\
7	165770.8\\
8	191623.89\\
};
\addlegendentry{3-SS}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
3	61333.776\\
4	80739.685\\
5	95219.52\\
6	123084.46\\
7	138735.51\\
8	169098.52\\
};
\addlegendentry{2-SS}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
3	7060.091\\
4	10290.073\\
5	13538.197\\
6	16792.843\\
7	20013.82\\
8	23250.999\\
};
\addlegendentry{HSRC-1}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
3	7060.091\\
4	7734.2117\\
5	8361.238\\
6	11616.269\\
7	12259.266\\
8	15530.54\\
};
\addlegendentry{HSRC-2}

\addplot [color=black]
  table[row sep=crcr]{%
3	9627\\
4	12836\\
5	16045\\
6	19254\\
7	22463\\
8	25672\\
};
\addlegendentry{$T$ Repetitions of SRC$_S$}

\end{axis}
\end{tikzpicture}%

==> Comp_M1_SRCs_LoF_vs_eps_paper2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,%height=3.364in,
at={(0.758in,0.481in)},%at={(0.758in,0.662in)},
scale only axis,
xmin=0.01,
xmax=0.05,
xtick={0.01, 0.02, 0.03, 0.04, 0.05},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$\epsilon$},
ymin=0,
ymax=800000,
%ytick={0, 50000, 100000, 150000, 200000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $\epsilon$},
legend style={font=\Large, at={(0.486,0.648)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	760309.008\\
0.02	192495.205\\
0.03	86080.4\\
0.04	48972.614\\
0.05	31669.482\\
};
\addlegendentry{3-SS}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	699983.249333327\\
0.02	177247.617333332\\
0.03	79336.7253333326\\
0.04	45181.0246666663\\
0.05	29186.5249999997\\
};
\addlegendentry{2-SS}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	84914.271\\
0.02	21780.714\\
0.03	10288.232\\
0.04	6060.632\\
0.05	4164.245\\
};
\addlegendentry{HSRC-1}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.01	62707.843\\
0.02	16188.5163333333\\
0.03	7720.47566666666\\
0.04	4608.94566666666\\
0.05	3208.25899999999\\
};
\addlegendentry{HSRC-2}

\addplot [color=black]
  table[row sep=crcr]{%
0.01	107100\\
0.02	27352\\
0.03	12836\\
0.04	7496\\
0.05	5100\\
};
\addlegendentry{$T$ Repetitions of SRC$_S$}

\end{axis}
\end{tikzpicture}%

==> Comp_M1_SRCs_LoF_vs_q_paper2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,%height=3.364in,
at={(0.758in,0.481in)},%at={(0.758in,0.662in)},
scale only axis,
xmin=0.1,
xmax=0.5,
xtick={0.1, 0.2, 0.3, 0.4, 0.5},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$q$},
ymin=0,
ymax=100000,
ytick={0, 20000, 40000, 60000, 80000, 100000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $q$},
legend style={font=\LARGE, at={(0.349,0.378)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dotted, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	83839.072\\
0.2	88060.448\\
0.3	90989.056\\
0.4	93127.008\\
0.5	94903.712\\
};
\addlegendentry{3-SS}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	75220.9973333323\\
0.2	81376.9813333328\\
0.3	85885.7653333331\\
0.4	88403.1413333333\\
0.5	90612.6613333334\\
};
\addlegendentry{2-SS}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	10276.221\\
0.2	10306.002\\
0.3	10320.792\\
0.4	10332.835\\
0.5	10344.217\\
};
\addlegendentry{HSRC-1}

\addplot [color=black, dashed, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.1	7699.26966666666\\
0.2	7762.57566666666\\
0.3	7813.63066666667\\
0.4	7856.57766666667\\
0.5	7902.18966666667\\
};
\addlegendentry{HSRC-2}

\addplot [color=black]
  table[row sep=crcr]{%
0.1	12836\\
0.2	12836\\
0.3	12836\\
0.4	12836\\
0.5	12836\\
};
\addlegendentry{$T$ Repetitions of SRC$_S$}

\end{axis}
\end{tikzpicture}%

==> Slots_Required_n1_1500_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=5.521in,
height=3.566in,%height=4.392in,
at={(0.758in,0.481in)},
%scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=20000,
zticklabel style = {font=\LARGE},%,xshift=0.5ex},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
%tick align=outside,
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$\tilde{n}_2$},
ymin=0,
ymax=20000,
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$\tilde{n}_3$},
zmin=6500,
zmax=8000,
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={$\text{Number of slots required for } \tilde{n}_1 = 1500$},
%gca={'FontSize',18,'FontName','Times New Roman'},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	6827.78	0.506045586590596\\
0	1000	6830.51	0.373207843763452\\
0	2000	6830	0.354838709677419\\
0	3000	6830.12	0.354838709677419\\
0	4000	6827.9	0.354838709677419\\
0	5000	6833.33	0.354838709677419\\
0	6000	6828.11	0.354838709677419\\
0	7000	6831.2	0.354838709677419\\
0	8000	6835.46	0.354838709677419\\
0	9000	6829.64	0.354838709677419\\
0	10000	6832.73	0.354838709677419\\
0	11000	6826.37	0.354838709677419\\
0	12000	6830.87	0.354838709677419\\
0	13000	6834.56	0.354838709677419\\
0	14000	6823.88	0.354838709677419\\
0	15000	6830.18	0.354838709677419\\
0	16000	6830.81	0.354838709677419\\
0	17000	6833.54	0.354838709677419\\
0	18000	6827.81	0.354838709677419\\
0	19000	6826.64	0.354838709677419\\
0	20000	6828.47	0.354838709677419\\
1000	0	6832.16	0.840038960426875\\
1000	1000	6909.2	0.595262000767052\\
1000	2000	6963.85	0.466876960852604\\
1000	3000	7009.72	0.421464290685449\\
1000	4000	7060.07	0.372381363691079\\
1000	5000	7073.99	0.354838709677419\\
1000	6000	7070.73	0.354838709677419\\
1000	7000	7075.55	0.354838709677419\\
1000	8000	7077.25	0.354838709677419\\
1000	9000	7071.89	0.354838709677419\\
1000	10000	7075.2	0.354838709677419\\
1000	11000	7073.57	0.354838709677419\\
1000	12000	7077.12	0.354838709677419\\
1000	13000	7071.1	0.354838709677419\\
1000	14000	7071.76	0.354838709677419\\
1000	15000	7068.34	0.354838709677419\\
1000	16000	7069	0.354838709677419\\
1000	17000	7070.23	0.354838709677419\\
1000	18000	7068.67	0.354838709677419\\
1000	19000	7074.88	0.354838709677419\\
1000	20000	7073.8	0.354838709677419\\
2000	0	6829.4	0.838217215909115\\
2000	1000	6963.87	0.830878890641334\\
2000	2000	7084.86	0.592260942508166\\
2000	3000	7177	0.502071615582641\\
2000	4000	7257.69	0.44163770854015\\
2000	5000	7309.88	0.355652715460704\\
2000	6000	7304.03	0.354838709677419\\
2000	7000	7304.35	0.354838709677419\\
2000	8000	7307.31	0.354838709677419\\
2000	9000	7303.24	0.354838709677419\\
2000	10000	7305.31	0.354838709677419\\
2000	11000	7305.34	0.354838709677419\\
2000	12000	7309.19	0.354838709677419\\
2000	13000	7302.98	0.354838709677419\\
2000	14000	7316.26	0.354838709677419\\
2000	15000	7308.56	0.354838709677419\\
2000	16000	7305.68	0.354838709677419\\
2000	17000	7305.71	0.354838709677419\\
2000	18000	7309.38	0.354838709677419\\
2000	19000	7308.03	0.354838709677419\\
2000	20000	7303.03	0.354838709677419\\
3000	0	6829.64	0.798737715911039\\
3000	1000	7012.23	0.874474044856633\\
3000	2000	7174.99	0.69075323915705\\
3000	3000	7319.61	0.586075940134166\\
3000	4000	7436.17	0.508310110257849\\
3000	5000	7519.86	0.394705210818251\\
3000	6000	7516.34	0.354838709677419\\
3000	7000	7512.78	0.354838709677419\\
3000	8000	7517.79	0.354838709677419\\
3000	9000	7516.35	0.354838709677419\\
3000	10000	7514.37	0.354838709677419\\
3000	11000	7519.92	0.354838709677419\\
3000	12000	7515.6	0.354838709677419\\
3000	13000	7520.51	0.354838709677419\\
3000	14000	7518.62	0.354838709677419\\
3000	15000	7511.62	0.354838709677419\\
3000	16000	7513.81	0.354838709677419\\
3000	17000	7516.68	0.354838709677419\\
3000	18000	7516.27	0.354838709677419\\
3000	19000	7516.04	0.354838709677419\\
3000	20000	7521.06	0.354838709677419\\
4000	0	6829.7	0.776611709397141\\
4000	1000	7050.55	0.827489486071722\\
4000	2000	7258.07	0.797675819540627\\
4000	3000	7439.34	0.675109322367923\\
4000	4000	7594.6	0.584410373704183\\
4000	5000	7698.69	0.444739944520512\\
4000	6000	7696.92	0.354838709677419\\
4000	7000	7701.31	0.354838709677419\\
4000	8000	7695.55	0.354838709677419\\
4000	9000	7700.34	0.354838709677419\\
4000	10000	7696.46	0.354838709677419\\
4000	11000	7696.4	0.354838709677419\\
4000	12000	7695.4	0.354838709677419\\
4000	13000	7699.12	0.354838709677419\\
4000	14000	7696.21	0.354838709677419\\
4000	15000	7698.59	0.354838709677419\\
4000	16000	7702.81	0.354838709677419\\
4000	17000	7698.67	0.354838709677419\\
4000	18000	7697.06	0.354838709677419\\
4000	19000	7697.38	0.354838709677419\\
4000	20000	7700.6	0.354838709677419\\
5000	0	6828.74	0.768587477233736\\
5000	1000	7073.03	0.783943466090385\\
5000	2000	7307.17	0.814658961046811\\
5000	3000	7516.15	0.849954976824429\\
5000	4000	7699.71	0.870822621231855\\
5000	5000	7822.42	0.597592168862376\\
5000	6000	7824.47	0.400056954329059\\
5000	7000	7822.71	0.399659303118109\\
5000	8000	7823.85	0.387138317991768\\
5000	9000	7820.5	0.398624597007015\\
5000	10000	7821.69	0.410537972622528\\
5000	11000	7826.98	0.406226661123962\\
5000	12000	7825.55	0.384055166574848\\
5000	13000	7820.98	0.388643493899729\\
5000	14000	7820.33	0.407197131282805\\
5000	15000	7826.86	0.400236589093695\\
5000	16000	7822.57	0.378564033554678\\
5000	17000	7817.03	0.400456366642949\\
5000	18000	7824.73	0.423288027178488\\
5000	19000	7829.71	0.401337530089174\\
5000	20000	7827.24	0.37374253066834\\
6000	0	6831.41	0.773353606865553\\
6000	1000	7071.45	0.771013389185584\\
6000	2000	7307.52	0.778718345599031\\
6000	3000	7521.05	0.802040492936715\\
6000	4000	7691.18	0.827103405064464\\
6000	5000	7822.94	0.74136200865606\\
6000	6000	7817.97	0.485992706012855\\
6000	7000	7819.92	0.525666146028902\\
6000	8000	7830.24	0.481836204304145\\
6000	9000	7815.35	0.461058031296158\\
6000	10000	7821.08	0.501669941928575\\
6000	11000	7819.39	0.494653003270077\\
6000	12000	7821.71	0.493786164482394\\
6000	13000	7820.05	0.497929453843812\\
6000	14000	7824.14	0.507860086957449\\
6000	15000	7825.9	0.492251779879388\\
6000	16000	7824.61	0.49043956263155\\
6000	17000	7825.35	0.478408953738869\\
6000	18000	7821.42	0.485976198575613\\
6000	19000	7823.78	0.495543937997811\\
6000	20000	7821.41	0.463047755825766\\
7000	0	6833.66	0.774690183923189\\
7000	1000	7070.67	0.77454238861412\\
7000	2000	7307.39	0.777946561098463\\
7000	3000	7518.83	0.793420883379128\\
7000	4000	7696.05	0.848370597211145\\
7000	5000	7820.44	0.73318345618801\\
7000	6000	7818.86	0.5032581441875\\
7000	7000	7824.98	0.485841208706813\\
7000	8000	7817.39	0.498155692932476\\
7000	9000	7825.7	0.509858937302667\\
7000	10000	7824.72	0.488587256990399\\
7000	11000	7825.15	0.493402975721041\\
7000	12000	7825.32	0.480831609067371\\
7000	13000	7822.48	0.47977833221455\\
7000	14000	7821.87	0.506628379652541\\
7000	15000	7828.22	0.494732563930695\\
7000	16000	7821.96	0.477216498680276\\
7000	17000	7823.06	0.507773531391794\\
7000	18000	7826.47	0.492473835687443\\
7000	19000	7822.96	0.493940310616914\\
7000	20000	7827.77	0.539610911983861\\
8000	0	6834.74	0.768618235026321\\
8000	1000	7074.3	0.774051348979053\\
8000	2000	7306.12	0.781850521959534\\
8000	3000	7517.77	0.795526765310793\\
8000	4000	7696.93	0.828487550029431\\
8000	5000	7820.38	0.744240640843258\\
8000	6000	7820.79	0.494463400671859\\
8000	7000	7822.35	0.496464833853396\\
8000	8000	7822.63	0.482366232164701\\
8000	9000	7820.42	0.494707514063221\\
8000	10000	7823.48	0.491406859094842\\
8000	11000	7819.5	0.501344163821925\\
8000	12000	7826.4	0.502758960894688\\
8000	13000	7822.75	0.492838504326945\\
8000	14000	7827.13	0.486926072042011\\
8000	15000	7821.16	0.482758393918609\\
8000	16000	7823.14	0.490944640897821\\
8000	17000	7820.44	0.481196397219622\\
8000	18000	7819.63	0.509776784283721\\
8000	19000	7826.35	0.505639689789833\\
8000	20000	7826.21	0.473665586187711\\
9000	0	6830.84	0.767265929578337\\
9000	1000	7071.78	0.770806944979518\\
9000	2000	7309.71	0.777915475411466\\
9000	3000	7518.13	0.797341551406416\\
9000	4000	7693.17	0.839462999168941\\
9000	5000	7826.45	0.759831203283268\\
9000	6000	7823.68	0.491409053628639\\
9000	7000	7826.05	0.488830658218758\\
9000	8000	7823.1	0.488124841044887\\
9000	9000	7824.87	0.480985680776067\\
9000	10000	7820.58	0.48711955242965\\
9000	11000	7823.38	0.49590882106208\\
9000	12000	7822.78	0.495712504965901\\
9000	13000	7824.13	0.492820358697121\\
9000	14000	7821.97	0.490684718913852\\
9000	15000	7823.22	0.485681047897559\\
9000	16000	7819.65	0.491177109342399\\
9000	17000	7823.18	0.507190546607577\\
9000	18000	7825.14	0.511731445029561\\
9000	19000	7831.09	0.484087096432228\\
9000	20000	7822.15	0.396656314695676\\
10000	0	6828.59	0.768419742852064\\
10000	1000	7072.59	0.771815204448077\\
10000	2000	7304.04	0.779158098466285\\
10000	3000	7516.38	0.786057873488396\\
10000	4000	7700.4	0.845011144658556\\
10000	5000	7826.16	0.728109007719731\\
10000	6000	7819.3	0.486983165254076\\
10000	7000	7824.22	0.505016500911753\\
10000	8000	7822.76	0.494852654386496\\
10000	9000	7825.56	0.495299294245096\\
10000	10000	7823.75	0.484983670496656\\
10000	11000	7823.13	0.487426805240309\\
10000	12000	7823.36	0.473256078278415\\
10000	13000	7816.66	0.495169864195995\\
10000	14000	7824.3	0.499835806710064\\
10000	15000	7819.72	0.488992492543811\\
10000	16000	7823.8	0.493891643437847\\
10000	17000	7821.38	0.493343974685618\\
10000	18000	7824.38	0.502239558170604\\
10000	19000	7824.23	0.483930375009519\\
10000	20000	7820.62	0.459957271866319\\
11000	0	6832.94	0.774548244117755\\
11000	1000	7070.59	0.770856516708384\\
11000	2000	7308.47	0.784546876380776\\
11000	3000	7510.05	0.799534855250007\\
11000	4000	7699.6	0.821595642323586\\
11000	5000	7826.48	0.729763935842453\\
11000	6000	7821.95	0.4711652380893\\
11000	7000	7820.6	0.496840264715823\\
11000	8000	7824.4	0.500162705519161\\
11000	9000	7823.74	0.477709010854141\\
11000	10000	7819.76	0.502477960963082\\
11000	11000	7828.33	0.496262661214723\\
11000	12000	7821.36	0.478637301285588\\
11000	13000	7822.97	0.492081462053527\\
11000	14000	7823.37	0.500776569441841\\
11000	15000	7825.21	0.491112696966617\\
11000	16000	7823.95	0.485787117842275\\
11000	17000	7823.29	0.482656398065433\\
11000	18000	7821.47	0.498407688730006\\
11000	19000	7825.22	0.495371743353635\\
11000	20000	7821.75	0.444203561563943\\
12000	0	6831.98	0.772681730773547\\
12000	1000	7069.74	0.774114887121565\\
12000	2000	7308.42	0.780552296557628\\
12000	3000	7519.4	0.803389707641748\\
12000	4000	7697.14	0.830228775480913\\
12000	5000	7820.92	0.748783376974392\\
12000	6000	7824.11	0.508394635823853\\
12000	7000	7827.54	0.490870722701775\\
12000	8000	7824.01	0.484514201057577\\
12000	9000	7825.86	0.504153311232205\\
12000	10000	7828.01	0.484248992879493\\
12000	11000	7823.38	0.464124586086756\\
12000	12000	7818.4	0.497398886702475\\
12000	13000	7825.21	0.496712302428997\\
12000	14000	7820.06	0.486107975209563\\
12000	15000	7823.4	0.505010244104065\\
12000	16000	7824.16	0.493374259370551\\
12000	17000	7824.1	0.488467540318768\\
12000	18000	7822.67	0.477616658642437\\
12000	19000	7819.35	0.512452078848585\\
12000	20000	7828.57	0.575516998805847\\
13000	0	6832.94	0.768573115913374\\
13000	1000	7073.78	0.776893350366551\\
13000	2000	7311.32	0.777564411283618\\
13000	3000	7515.63	0.793186202977609\\
13000	4000	7697.29	0.82916996191979\\
13000	5000	7830.16	0.745206313374153\\
13000	6000	7826.14	0.467585008089968\\
13000	7000	7821.47	0.499727594101968\\
13000	8000	7827.94	0.494272737919995\\
13000	9000	7822.55	0.470012681652138\\
13000	10000	7819.91	0.503712472341587\\
13000	11000	7826.36	0.499550094366473\\
13000	12000	7820.85	0.480437722725429\\
13000	13000	7822.77	0.500638446449948\\
13000	14000	7823.74	0.491215186407786\\
13000	15000	7823.06	0.496703753832707\\
13000	16000	7824.59	0.488625125161614\\
13000	17000	7821.31	0.483793769860398\\
13000	18000	7821.38	0.485161361232334\\
13000	19000	7819.11	0.488802496363209\\
13000	20000	7822.59	0.533858102095958\\
14000	0	6828.38	0.761189293283189\\
14000	1000	7078.52	0.77437771142693\\
14000	2000	7304.31	0.777437519308714\\
14000	3000	7515.11	0.799072740339559\\
14000	4000	7697.24	0.848471766800278\\
14000	5000	7818.83	0.728220956657195\\
14000	6000	7820.97	0.505580458637619\\
14000	7000	7822.87	0.502577444613535\\
14000	8000	7825.01	0.493811135674223\\
14000	9000	7821.96	0.496914023950782\\
14000	10000	7826.63	0.467325005757302\\
14000	11000	7814.34	0.476533441124575\\
14000	12000	7819.37	0.519051292124914\\
14000	13000	7824.48	0.499836190089641\\
14000	14000	7822.23	0.476283093777527\\
14000	15000	7819.14	0.484321440190404\\
14000	16000	7820.58	0.501126681051544\\
14000	17000	7821.36	0.492559381702744\\
14000	18000	7822.69	0.513684415907914\\
14000	19000	7829.25	0.474638910331006\\
14000	20000	7818.28	0.370754563589625\\
15000	0	6827.93	0.764015980464447\\
15000	1000	7077.22	0.770367356782573\\
15000	2000	7305.31	0.780576548596458\\
15000	3000	7518.85	0.797058008353694\\
15000	4000	7703.64	0.83666777528479\\
15000	5000	7820.87	0.728694837708428\\
15000	6000	7822.7	0.498479681711624\\
15000	7000	7823.06	0.480437904462719\\
15000	8000	7819.45	0.490859002315573\\
15000	9000	7821.82	0.498623482774123\\
15000	10000	7822.54	0.471638487605166\\
15000	11000	7814.68	0.489212269138364\\
15000	12000	7824.1	0.515423399632471\\
15000	13000	7823.22	0.48683814606946\\
15000	14000	7822.93	0.502883748055967\\
15000	15000	7827.04	0.47817629208457\\
15000	16000	7819.62	0.498062827527686\\
15000	17000	7829.59	0.49933225270488\\
15000	18000	7822.99	0.475581668151055\\
15000	19000	7825.34	0.507897715035756\\
15000	20000	7828.23	0.50380518011241\\
16000	0	6828.47	0.766088720411929\\
16000	1000	7075.47	0.774001874119197\\
16000	2000	7304.24	0.781536210270745\\
16000	3000	7518.33	0.798555334012926\\
16000	4000	7697.93	0.82527094237805\\
16000	5000	7819.2	0.734305125968536\\
16000	6000	7820.42	0.50829258695129\\
16000	7000	7825.47	0.492978111636238\\
16000	8000	7820.16	0.489807374428712\\
16000	9000	7825.42	0.505146116832265\\
16000	10000	7824.54	0.488597264294026\\
16000	11000	7825.12	0.477138135679266\\
16000	12000	7821.17	0.49605233408892\\
16000	13000	7826.74	0.493701987984715\\
16000	14000	7822.28	0.489478443333025\\
16000	15000	7824.98	0.495531213926754\\
16000	16000	7822.43	0.489056907859159\\
16000	17000	7824.99	0.513151255033943\\
16000	18000	7828.21	0.498436168745426\\
16000	19000	7827.82	0.493402303554009\\
16000	20000	7827.97	0.495757710611424\\
17000	0	6829.76	0.76324017275387\\
17000	1000	7079.95	0.769640676836512\\
17000	2000	7306.98	0.784330844268783\\
17000	3000	7521.86	0.790986667852316\\
17000	4000	7698.94	0.839417283011627\\
17000	5000	7820.04	0.74533128680941\\
17000	6000	7825.48	0.488159970644066\\
17000	7000	7819.59	0.483909208698452\\
17000	8000	7822.26	0.496561818486688\\
17000	9000	7820.82	0.506836440950428\\
17000	10000	7826.09	0.496013474750197\\
17000	11000	7821.82	0.486596625279381\\
17000	12000	7824.79	0.502135970264647\\
17000	13000	7825.28	0.474131063629776\\
17000	14000	7817.79	0.482034116052406\\
17000	15000	7821.18	0.510766585917548\\
17000	16000	7823.88	0.489784239476753\\
17000	17000	7821.5	0.499126834880698\\
17000	18000	7825.55	0.493063059577412\\
17000	19000	7821.23	0.496661396362152\\
17000	20000	7825.57	0.542891374670515\\
18000	0	6828.2	0.770373487102844\\
18000	1000	7071.05	0.769307775936702\\
18000	2000	7309.28	0.778006457891942\\
18000	3000	7513.78	0.789966029670968\\
18000	4000	7698.97	0.828572481456819\\
18000	5000	7820.85	0.746680813716574\\
18000	6000	7823.96	0.500181385046591\\
18000	7000	7822.48	0.470995022624303\\
18000	8000	7818.09	0.47821044909335\\
18000	9000	7818.6	0.504559680695718\\
18000	10000	7822.25	0.520763815626832\\
18000	11000	7827.15	0.487976088177401\\
18000	12000	7820.72	0.475549751108712\\
18000	13000	7821.04	0.484436329396005\\
18000	14000	7817.98	0.490505544596423\\
18000	15000	7822.85	0.518370531837153\\
18000	16000	7826.98	0.488068903785993\\
18000	17000	7820.71	0.482762825786878\\
18000	18000	7824.54	0.489749264721657\\
18000	19000	7819.13	0.492927172238471\\
18000	20000	7824.74	0.555688483876883\\
19000	0	6831.65	0.766034509866951\\
19000	1000	7076.31	0.77701980142581\\
19000	2000	7303.78	0.780026802081418\\
19000	3000	7515.69	0.797522370783038\\
19000	4000	7697.04	0.828626639769961\\
19000	5000	7825.84	0.7365257036866\\
19000	6000	7819.08	0.48942972107744\\
19000	7000	7824.71	0.509487825245534\\
19000	8000	7825.41	0.477702285413408\\
19000	9000	7819.73	0.468293853443746\\
19000	10000	7818.62	0.494514790816433\\
19000	11000	7820.47	0.503600610740114\\
19000	12000	7821.3	0.502161750640463\\
19000	13000	7823.83	0.510710639540534\\
19000	14000	7827.77	0.477599275861372\\
19000	15000	7820.3	0.46619229918503\\
19000	16000	7819.24	0.507108285078337\\
19000	17000	7824.24	0.498509895550311\\
19000	18000	7820.88	0.482843827992014\\
19000	19000	7820.17	0.495153170662564\\
19000	20000	7822.72	0.518130382933444\\
20000	0	6827.6	0.757917956534281\\
20000	1000	7077.4	0.770404595665156\\
20000	2000	7307.68	0.794966474427969\\
20000	3000	7515.7	0.794475550669046\\
20000	4000	7697.78	0.841395058896718\\
20000	5000	7823.2	0.725982365782009\\
20000	6000	7822.16	0.483508500836951\\
20000	7000	7823.63	0.478653867777323\\
20000	8000	7816.71	0.506225592352694\\
20000	9000	7823.63	0.497898937770315\\
20000	10000	7821.2	0.473807446408719\\
20000	11000	7820.11	0.483833065200603\\
20000	12000	7819.74	0.496939480206374\\
20000	13000	7820.85	0.509702033332184\\
20000	14000	7823.7	0.508443155206455\\
20000	15000	7822.87	0.474784989729894\\
20000	16000	7820.25	0.468298391275463\\
20000	17000	7817.36	0.49964218654501\\
20000	18000	7818.96	0.507392860549621\\
20000	19000	7822.29	0.494722149782443\\
20000	20000	7821.13	0.47301769023576\\
};
\end{axis}
\end{tikzpicture}%

==> Slots_Required_n1_4000_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,%height=3.392in,
at={(0.758in,0.481in)},
%scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=20000,
zticklabel style = {font=\LARGE},%,xshift=0.5ex},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
%tick align=outside,
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$\tilde{n}_2$},
ymin=0,
ymax=20000,
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={$\tilde{n}_3$},
zmin=9400,
zmax=10400,
ztick={9400, 9800, 10200},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={$\text{Number of slots required for } \tilde{n}_1 = 4000$},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=21]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	9480.02	0.409586310462677\\
0	1000	9476.69	0.354838709677419\\
0	2000	9482.51	0.354838709677419\\
0	3000	9476.66	0.354838709677419\\
0	4000	9481.61	0.354838709677419\\
0	5000	9484.46	0.354838709677419\\
0	6000	9483.32	0.354838709677419\\
0	7000	9484.91	0.354838709677419\\
0	8000	9482.18	0.354838709677419\\
0	9000	9482.51	0.354838709677419\\
0	10000	9482.9	0.354838709677419\\
0	11000	9486.23	0.354838709677419\\
0	12000	9480.56	0.354838709677419\\
0	13000	9483.02	0.354838709677419\\
0	14000	9487.19	0.354838709677419\\
0	15000	9485.36	0.354838709677419\\
0	16000	9485.9	0.354838709677419\\
0	17000	9478.64	0.354838709677419\\
0	18000	9482.99	0.354838709677419\\
0	19000	9477.71	0.354838709677419\\
0	20000	9484.37	0.354838709677419\\
1000	0	9488	0.864905768133167\\
1000	1000	9570.03	0.578760670584007\\
1000	2000	9626.88	0.465810895605586\\
1000	3000	9681.19	0.407680091937142\\
1000	4000	9717.62	0.354838709677419\\
1000	5000	9729.4	0.354838709677419\\
1000	6000	9737.33	0.354838709677419\\
1000	7000	9741.5	0.354838709677419\\
1000	8000	9734.8	0.354838709677419\\
1000	9000	9743.71	0.354838709677419\\
1000	10000	9741.56	0.354838709677419\\
1000	11000	9743.46	0.354838709677419\\
1000	12000	9734.64	0.354838709677419\\
1000	13000	9739.27	0.354838709677419\\
1000	14000	9737.88	0.354838709677419\\
1000	15000	9735.9	0.354838709677419\\
1000	16000	9740.53	0.354838709677419\\
1000	17000	9735.43	0.354838709677419\\
1000	18000	9736.78	0.354838709677419\\
1000	19000	9732.28	0.354838709677419\\
1000	20000	9732.96	0.354838709677419\\
2000	0	9480.68	0.784162001154473\\
2000	1000	9631.53	0.796803823313123\\
2000	2000	9747.76	0.579026400986202\\
2000	3000	9831.16	0.499799457683994\\
2000	4000	9909.08	0.443498618273282\\
2000	5000	9952.86	0.355087559298424\\
2000	6000	9949.02	0.354838709677419\\
2000	7000	9951.52	0.354838709677419\\
2000	8000	9948.86	0.354838709677419\\
2000	9000	9949.33	0.354838709677419\\
2000	10000	9944.71	0.354838709677419\\
2000	11000	9950.03	0.354838709677419\\
2000	12000	9939.3	0.354838709677419\\
2000	13000	9943.54	0.354838709677419\\
2000	14000	9949.32	0.354838709677419\\
2000	15000	9948.15	0.354838709677419\\
2000	16000	9946.85	0.354838709677419\\
2000	17000	9946.15	0.354838709677419\\
2000	18000	9945.06	0.354838709677419\\
2000	19000	9945.21	0.354838709677419\\
2000	20000	9943.11	0.354838709677419\\
3000	0	9481.34	0.769189348387179\\
3000	1000	9676.12	0.827147652339884\\
3000	2000	9839.04	0.697878617976063\\
3000	3000	9968.8	0.571980629249396\\
3000	4000	10050.18	0.494901684852054\\
3000	5000	10110.37	0.403640353619427\\
3000	6000	10115.19	0.354838709677419\\
3000	7000	10121.36	0.354838709677419\\
3000	8000	10103.43	0.354838709677419\\
3000	9000	10108.34	0.354838709677419\\
3000	10000	10114.05	0.354838709677419\\
3000	11000	10114.6	0.354838709677419\\
3000	12000	10117.35	0.354838709677419\\
3000	13000	10119.26	0.354838709677419\\
3000	14000	10115.18	0.354838709677419\\
3000	15000	10117.95	0.354838709677419\\
3000	16000	10120	0.354838709677419\\
3000	17000	10110.77	0.354838709677419\\
3000	18000	10113.26	0.354838709677419\\
3000	19000	10127.66	0.354838709677419\\
3000	20000	10116.31	0.354838709677419\\
4000	0	9485.57	0.757105003507059\\
4000	1000	9706.57	0.796583905005596\\
4000	2000	9902.1	0.801254440057931\\
4000	3000	10063.98	0.706436900671225\\
4000	4000	10175.36	0.576384417891115\\
4000	5000	10245.53	0.452147631969012\\
4000	6000	10254.7	0.354838709677419\\
4000	7000	10252.01	0.354838709677419\\
4000	8000	10239.9	0.354838709677419\\
4000	9000	10256.69	0.354907564795499\\
4000	10000	10249.89	0.354838709677419\\
4000	11000	10248.23	0.354838709677419\\
4000	12000	10250.7	0.354838709677419\\
4000	13000	10250.47	0.354838709677419\\
4000	14000	10247.39	0.354838709677419\\
4000	15000	10245.82	0.354838709677419\\
4000	16000	10249.5	0.354838709677419\\
4000	17000	10245.33	0.354838709677419\\
4000	18000	10252.34	0.354838709677419\\
4000	19000	10249.17	0.354838709677419\\
4000	20000	10256.01	0.380259725630997\\
5000	0	9479.63	0.746919357298393\\
5000	1000	9735.39	0.772086498081501\\
5000	2000	9944.07	0.812939135138972\\
5000	3000	10111.75	0.869053822670458\\
5000	4000	10248.89	0.902655644950887\\
5000	5000	10337.04	0.591693934485295\\
5000	6000	10343.25	0.41414621239363\\
5000	7000	10338.22	0.384441326204423\\
5000	8000	10334.27	0.416006222789028\\
5000	9000	10344.6	0.42680144077041\\
5000	10000	10338.17	0.376343913290812\\
5000	11000	10332.74	0.393654222224575\\
5000	12000	10333.7	0.418700802212033\\
5000	13000	10334.97	0.420899547312724\\
5000	14000	10338.19	0.403956076302526\\
5000	15000	10332.52	0.38431044571258\\
5000	16000	10329	0.414895884304027\\
5000	17000	10334.16	0.434501979272278\\
5000	18000	10338.63	0.430416644611135\\
5000	19000	10338.51	0.400318848180408\\
5000	20000	10335.15	0.385128575870309\\
6000	0	9489.05	0.745874422624474\\
6000	1000	9742.53	0.763987814961222\\
6000	2000	9947.91	0.777701491155436\\
6000	3000	10111.5	0.815925280474413\\
6000	4000	10245.37	0.850909190583345\\
6000	5000	10343.84	0.718761624088621\\
6000	6000	10340.85	0.487643117444152\\
6000	7000	10341.5	0.487714904420631\\
6000	8000	10339.94	0.470557029193293\\
6000	9000	10336.87	0.497073458248401\\
6000	10000	10340.1	0.508209346087167\\
6000	11000	10341.45	0.466424454444758\\
6000	12000	10334.84	0.479656804944148\\
6000	13000	10339.01	0.487613080532246\\
6000	14000	10334.08	0.476291256030658\\
6000	15000	10334.69	0.493029333819252\\
6000	16000	10336.22	0.483558831543731\\
6000	17000	10333.74	0.465720518148112\\
6000	18000	10329.97	0.504447753236766\\
6000	19000	10336.98	0.534815682589817\\
6000	20000	10340.73	0.503774564984605\\
7000	0	9475.34	0.740811000571793\\
7000	1000	9747.11	0.757846633063927\\
7000	2000	9941.06	0.783430079338925\\
7000	3000	10115.43	0.804226996411714\\
7000	4000	10250.31	0.847636147066109\\
7000	5000	10335.41	0.700999841864644\\
7000	6000	10337.02	0.506063634116727\\
7000	7000	10339.24	0.506373511089065\\
7000	8000	10340.29	0.486923572941674\\
7000	9000	10337.51	0.488702009762719\\
7000	10000	10337.58	0.510671888876938\\
7000	11000	10341.08	0.50071764899896\\
7000	12000	10338.13	0.473287423647402\\
7000	13000	10336.84	0.493857630928452\\
7000	14000	10338.15	0.500452443512986\\
7000	15000	10340.47	0.478824484778197\\
7000	16000	10335.2	0.490130036520249\\
7000	17000	10338.92	0.496052944585193\\
7000	18000	10336.76	0.448299427817718\\
7000	19000	10329.23	0.495855491320758\\
7000	20000	10338.89	0.606820898079785\\
8000	0	9486.05	0.748106491493405\\
8000	1000	9742.06	0.75595152983827\\
8000	2000	9951.14	0.792640869941247\\
8000	3000	10111.85	0.802269318915444\\
8000	4000	10243.87	0.828065145940401\\
8000	5000	10339.98	0.721345507189407\\
8000	6000	10339.61	0.479697072397682\\
8000	7000	10336.95	0.489802018612169\\
8000	8000	10338.01	0.461815050734531\\
8000	9000	10326.79	0.464988776214161\\
8000	10000	10330.27	0.505130358653091\\
8000	11000	10330.56	0.52550092891489\\
8000	12000	10339.17	0.513466249054854\\
8000	13000	10336.06	0.493363814258251\\
8000	14000	10339.33	0.499507587956886\\
8000	15000	10337.84	0.461442211811402\\
8000	16000	10330.5	0.481434632358264\\
8000	17000	10335.31	0.533539591076923\\
8000	18000	10340.99	0.51746209829921\\
8000	19000	10341.41	0.478138679520561\\
8000	20000	10338.01	0.456809267245216\\
9000	0	9485.57	0.744872560627531\\
9000	1000	9741.26	0.756050294331278\\
9000	2000	9955.03	0.783534721051409\\
9000	3000	10110.01	0.807655871703698\\
9000	4000	10243.86	0.885551274527218\\
9000	5000	10336.64	0.714261921650225\\
9000	6000	10338.64	0.479200058124928\\
9000	7000	10333.75	0.463982679169166\\
9000	8000	10330.37	0.501293064135467\\
9000	9000	10336.02	0.508244965277934\\
9000	10000	10337.35	0.482516212279391\\
9000	11000	10336.88	0.473446438829658\\
9000	12000	10334.56	0.486468591127786\\
9000	13000	10335.31	0.498128325637053\\
9000	14000	10336.02	0.505865155840911\\
9000	15000	10338.41	0.494309528198686\\
9000	16000	10336.89	0.459933383748435\\
9000	17000	10330.31	0.463751451598345\\
9000	18000	10330.2	0.505464895767147\\
9000	19000	10333.13	0.510598914333827\\
9000	20000	10334.13	0.489677088781879\\
10000	0	9475.1	0.742467567543952\\
10000	1000	9738.28	0.753662778044135\\
10000	2000	9954.65	0.772281565979002\\
10000	3000	10108.47	0.814038976554456\\
10000	4000	10254.56	0.898520147196769\\
10000	5000	10333.44	0.704196661394118\\
10000	6000	10342.55	0.490348897857215\\
10000	7000	10334.16	0.465747893565458\\
10000	8000	10335.79	0.49651467669166\\
10000	9000	10336.55	0.528033146625522\\
10000	10000	10345.13	0.507031510138745\\
10000	11000	10341.07	0.467607276067595\\
10000	12000	10338.68	0.468646203782524\\
10000	13000	10334.29	0.479238589420228\\
10000	14000	10334.65	0.502627082279549\\
10000	15000	10338.48	0.49025905827561\\
10000	16000	10334.1	0.495829673790963\\
10000	17000	10340.56	0.492815524208465\\
10000	18000	10335.42	0.460952495234676\\
10000	19000	10333.82	0.511990190297264\\
10000	20000	10341.04	0.564350065392531\\
11000	0	9468.77	0.744479796914301\\
11000	1000	9734.62	0.756020175846672\\
11000	2000	9945.91	0.775565182254659\\
11000	3000	10113.4	0.817780515265119\\
11000	4000	10258.07	0.833793023798724\\
11000	5000	10337.19	0.699685319268162\\
11000	6000	10343.75	0.490536018432381\\
11000	7000	10336.07	0.457364177648766\\
11000	8000	10335.12	0.471184189638906\\
11000	9000	10330.18	0.503390961753923\\
11000	10000	10338.09	0.524350760580005\\
11000	11000	10338.21	0.472733231247482\\
11000	12000	10332.81	0.47279263600722\\
11000	13000	10332.59	0.515360073560929\\
11000	14000	10340.99	0.508662098573266\\
11000	15000	10337.7	0.486410811559286\\
11000	16000	10341.13	0.482206845402974\\
11000	17000	10334.98	0.483891837855948\\
11000	18000	10338.73	0.477696704575463\\
11000	19000	10332.29	0.49674508854655\\
11000	20000	10339.56	0.585224122068075\\
12000	0	9479.72	0.747791500867708\\
12000	1000	9737.72	0.757603338637172\\
12000	2000	9952.44	0.778724763103664\\
12000	3000	10118.51	0.810466508044514\\
12000	4000	10249.41	0.822681941660157\\
12000	5000	10335.35	0.704891042215364\\
12000	6000	10338.53	0.510994741126358\\
12000	7000	10338.61	0.480782256953797\\
12000	8000	10334.99	0.479323633748327\\
12000	9000	10334.84	0.491184018331013\\
12000	10000	10338.08	0.512910749234938\\
12000	11000	10341.17	0.484194328935371\\
12000	12000	10336.99	0.486740820929848\\
12000	13000	10340.48	0.482180998916063\\
12000	14000	10335.95	0.512053741790527\\
12000	15000	10345.92	0.490285071369188\\
12000	16000	10333.82	0.469991909071154\\
12000	17000	10339.53	0.518699565820922\\
12000	18000	10341.2	0.458562988489226\\
12000	19000	10330.84	0.475902836009221\\
12000	20000	10337.65	0.594871515226601\\
13000	0	9477.47	0.746136581661307\\
13000	1000	9736.59	0.757114172980028\\
13000	2000	9948.39	0.77334512469669\\
13000	3000	10113.83	0.798913526970721\\
13000	4000	10248.83	0.842462689658874\\
13000	5000	10331.88	0.693269437642312\\
13000	6000	10331.39	0.502650929511576\\
13000	7000	10333.66	0.501012924764584\\
13000	8000	10333.61	0.527467913322751\\
13000	9000	10344.05	0.51326399804701\\
13000	10000	10339.34	0.490546902682562\\
13000	11000	10342.99	0.48784047015311\\
13000	12000	10336.15	0.481000504921422\\
13000	13000	10340.09	0.500519280083653\\
13000	14000	10339.18	0.446472836475095\\
13000	15000	10328.43	0.49873099405781\\
13000	16000	10339.47	0.506028698428013\\
13000	17000	10333.2	0.50265166679865\\
13000	18000	10341.32	0.507232714573207\\
13000	19000	10336.44	0.453850785594758\\
13000	20000	10331.58	0.455522740173699\\
14000	0	9482.66	0.746925308840079\\
14000	1000	9737.53	0.754064488294852\\
14000	2000	9946.89	0.780131450320519\\
14000	3000	10113.02	0.797450069558468\\
14000	4000	10246.19	0.873546045127626\\
14000	5000	10339.34	0.699239582357158\\
14000	6000	10331.65	0.475743885368422\\
14000	7000	10336.54	0.502275863246799\\
14000	8000	10335.2	0.478247506181137\\
14000	9000	10332.73	0.494090737885884\\
14000	10000	10334.36	0.479236285251829\\
14000	11000	10329.63	0.507583443632253\\
14000	12000	10337.48	0.539641117281417\\
14000	13000	10342.97	0.504293280065088\\
14000	14000	10340.29	0.468930292665452\\
14000	15000	10336.87	0.466662499154216\\
14000	16000	10337.03	0.478399952677843\\
14000	17000	10333.04	0.486219463848779\\
14000	18000	10335.16	0.500805646202829\\
14000	19000	10334.63	0.502069299221281\\
14000	20000	10339.41	0.539886597182379\\
15000	0	9479.12	0.750359314780251\\
15000	1000	9725.1	0.755057332047619\\
15000	2000	9950.56	0.77744541592453\\
15000	3000	10107.14	0.816025183618579\\
15000	4000	10255.88	0.876291306734851\\
15000	5000	10333.78	0.695032131340975\\
15000	6000	10339.1	0.499831021718854\\
15000	7000	10336.23	0.473819474837316\\
15000	8000	10333.4	0.485314238439991\\
15000	9000	10336.06	0.516126630890083\\
15000	10000	10341.24	0.486405725835101\\
15000	11000	10335.72	0.45579852875582\\
15000	12000	10332.91	0.493902418588246\\
15000	13000	10336.25	0.518897440066184\\
15000	14000	10340.43	0.520786150626373\\
15000	15000	10344.8	0.485214595127513\\
15000	16000	10338.95	0.444426731801374\\
15000	17000	10331.56	0.475936859505943\\
15000	18000	10336.28	0.531113431045735\\
15000	19000	10342.36	0.484631420575471\\
15000	20000	10334.9	0.390379737722853\\
16000	0	9478.79	0.748198708584288\\
16000	1000	9731.74	0.761544306647223\\
16000	2000	9948.24	0.769729694841822\\
16000	3000	10119.41	0.821433741154748\\
16000	4000	10254.12	0.850865811782641\\
16000	5000	10333.73	0.68618476031803\\
16000	6000	10332.35	0.487825353820089\\
16000	7000	10332.96	0.52938163315385\\
16000	8000	10342.64	0.498468991160237\\
16000	9000	10336.53	0.481200363372229\\
16000	10000	10339.71	0.498496946185351\\
16000	11000	10337.45	0.482436913710203\\
16000	12000	10337.03	0.501581093975139\\
16000	13000	10341.59	0.509933068437506\\
16000	14000	10341.15	0.486654740776268\\
16000	15000	10338.52	0.480457062084319\\
16000	16000	10336.38	0.501293992481895\\
16000	17000	10341.08	0.471749183971862\\
16000	18000	10332.12	0.480098763049086\\
16000	19000	10337.52	0.517194845552048\\
16000	20000	10337.98	0.478953982292429\\
17000	0	9480.44	0.745883185832892\\
17000	1000	9736.1	0.760404490740662\\
17000	2000	9943.57	0.776987924089549\\
17000	3000	10117.01	0.795098798414018\\
17000	4000	10254.61	0.84422096956476\\
17000	5000	10332.73	0.700540019813201\\
17000	6000	10340.64	0.487492646179992\\
17000	7000	10333.23	0.48578087431144\\
17000	8000	10340.82	0.50821428356575\\
17000	9000	10336.13	0.473961280115137\\
17000	10000	10336.12	0.488018734333369\\
17000	11000	10335.32	0.504830782258257\\
17000	12000	10338.96	0.477881095671805\\
17000	13000	10330.78	0.471689755844353\\
17000	14000	10331.62	0.511754848016229\\
17000	15000	10336.17	0.516044595735181\\
17000	16000	10338.17	0.496347944522534\\
17000	17000	10337.75	0.483919289521694\\
17000	18000	10334.74	0.472448036208524\\
17000	19000	10334.89	0.484301073481222\\
17000	20000	10332.64	0.471831207725478\\
18000	0	9476.9	0.745471164383478\\
18000	1000	9736.73	0.760706608742662\\
18000	2000	9948.59	0.786843767147998\\
18000	3000	10114.22	0.811735565941095\\
18000	4000	10251.15	0.850622228657231\\
18000	5000	10338.82	0.707394005324513\\
18000	6000	10340.02	0.5038988612943\\
18000	7000	10341.33	0.465722724035328\\
18000	8000	10333.03	0.481795537906166\\
18000	9000	10337.8	0.520106946879044\\
18000	10000	10340.8	0.476436395023889\\
18000	11000	10332.96	0.462520425857788\\
18000	12000	10333.62	0.492252668779\\
18000	13000	10332.18	0.505627594589508\\
18000	14000	10339.52	0.504206042077173\\
18000	15000	10336.47	0.483950455505722\\
18000	16000	10337.65	0.486750904969696\\
18000	17000	10334.58	0.51482818913393\\
18000	18000	10343.51	0.497400132819548\\
18000	19000	10337.41	0.448056586213296\\
18000	20000	10330.87	0.441340775795877\\
19000	0	9480.56	0.744205210427833\\
19000	1000	9746.02	0.756278015094343\\
19000	2000	9954.48	0.784976264151151\\
19000	3000	10119.9	0.804453731728094\\
19000	4000	10254.63	0.848528836888699\\
19000	5000	10341.26	0.690408364264417\\
19000	6000	10335.81	0.466961324632137\\
19000	7000	10334.47	0.5025951000501\\
19000	8000	10336.99	0.486483645454365\\
19000	9000	10334.24	0.483497802713746\\
19000	10000	10333.24	0.512123460098193\\
19000	11000	10339.88	0.489481972322415\\
19000	12000	10334.18	0.487475755502318\\
19000	13000	10339.28	0.487960091962301\\
19000	14000	10335.03	0.49076041362335\\
19000	15000	10337.65	0.495302982506769\\
19000	16000	10335.67	0.476147180884375\\
19000	17000	10334	0.507017187486643\\
19000	18000	10340.31	0.49022646174113\\
19000	19000	10332.19	0.473852561050608\\
19000	20000	10334.83	0.54227180218207\\
20000	0	9480.62	0.747039622798163\\
20000	1000	9735.5	0.744995977607451\\
20000	2000	9955.77	0.776348505217338\\
20000	3000	10112.04	0.768121538299587\\
20000	4000	10250.09	0.797867517611772\\
20000	5000	10343.29	0.710352666162639\\
20000	6000	10340.56	0.432871641993408\\
20000	7000	10331.03	0.48776889999585\\
20000	8000	10338.77	0.48758926986801\\
20000	9000	10330.16	0.5013633374621\\
20000	10000	10339.87	0.500861442914821\\
20000	11000	10340.1	0.483692915139472\\
20000	12000	10336.42	0.489329001223599\\
20000	13000	10340.77	0.479104229740734\\
20000	14000	10332.37	0.472061934689421\\
20000	15000	10334.6	0.528336684150104\\
20000	16000	10341.02	0.481127369968509\\
20000	17000	10335.9	0.46963177190844\\
20000	18000	10336.19	0.49434011088713\\
20000	19000	10334.93	0.479860277348403\\
20000	20000	10335.93	0.507147314856009\\
};
\end{axis}
\end{tikzpicture}%

==> Slots_vs_n1_T4_M1M2_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=4.876in,
height=3.566in,%height=3.579in,
at={(0.758in,0.481in)},%at={(0.818in,0.789in)},
scale only axis,
xmin=500,
xmax=3000,
xtick={500, 1000, 1500, 2000, 2500, 3000},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$n_1$},
ymin=7000,
ymax=17000,
ytick={ 8000, 10000, 12000, 14000, 16000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $n_1$},
legend style={font=\Large, at={(0.056,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
500	12036\\
600	12036\\
700	12036\\
800	12036\\
900	12036\\
1000	12036\\
1100	12036\\
1200	12036\\
1300	12036\\
1400	12036\\
1500	12036\\
1600	12036\\
1700	12036\\
1800	12036\\
1900	12036\\
2000	12036\\
2100	12036\\
2200	12036\\
2300	12036\\
2400	12036\\
2500	12036\\
2600	12036\\
2700	12036\\
2800	12036\\
2900	12036\\
3000	12036\\
};
\addlegendentry{$T$-$Rep$-$BB$}

\addplot [color=black, dotted, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
500	9775.5\\
600	9858.1\\
700	9918.5\\
800	10005.7\\
900	10086.5\\
1000	10201.9\\
1100	10298.9\\
1200	10407.9\\
1300	10524\\
1400	10654.3\\
1500	10747\\
1600	10891.6\\
1700	11029.3\\
1800	11164.4\\
1900	11330.2\\
2000	11466.6\\
2100	11617.8\\
2200	11757.3\\
2300	11903.8\\
2400	12045.5\\
2500	12158.4\\
2600	12319.2\\
2700	12513.7\\
2800	12659.9\\
2900	12817.9\\
3000	12959.2\\
};
\addlegendentry{3-$SS$-$BB$; $n_2 = n_3 = n_4 = 500$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
500	7820.6\\
600	7865.8\\
700	7877.9\\
800	7913.6\\
900	7921.7\\
1000	7942.7\\
1100	7988.8\\
1200	8000.1\\
1300	8054.2\\
1400	8054.2\\
1500	8079.2\\
1600	8097.6\\
1700	8120\\
1800	8155.7\\
1900	8174\\
2000	8193\\
2100	8198\\
2200	8234.2\\
2300	8265\\
2400	8261.6\\
2500	8287.7\\
2600	8332.4\\
2700	8332.4\\
2800	8347.2\\
2900	8384\\
3000	8402.2\\
};
\addlegendentry{2-$SS$-$BB$; $n_2 = n_3 = n_4 = 500$}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
500	9798.5\\
600	9867.5\\
700	9945.5\\
800	10008.5\\
900	10121.7\\
1000	10215.9\\
1100	10322.9\\
1200	10435.2\\
1300	10545.7\\
1400	10671.1\\
1500	10773.6\\
1600	10907.1\\
1700	11047.7\\
1800	11186\\
1900	11324.3\\
2000	11492.3\\
2100	11608\\
2200	11785.5\\
2300	11919.6\\
2400	12034.2\\
2500	12174.1\\
2600	12364.6\\
2700	12523.5\\
2800	12672.6\\
2900	12866.5\\
3000	13007.2\\
};
\addlegendentry{3-$SS$-$BB$; $n_2 = n_3 = n_4 = 1000$}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
500	9102.3\\
600	9165\\
700	9207.2\\
800	9259.8\\
900	9323.8\\
1000	9391.5\\
1100	9410.2\\
1200	9488.9\\
1300	9522.4\\
1400	9581.4\\
1500	9647\\
1600	9687.8\\
1700	9717\\
1800	9783.5\\
1900	9801.2\\
2000	9914.4\\
2100	9885.5\\
2200	9953.1\\
2300	9991.9\\
2400	10064.7\\
2500	10074\\
2600	10137\\
2700	10193.3\\
2800	10228.5\\
2900	10284.4\\
3000	10331.9\\
};
\addlegendentry{2-$SS$-$BB$; $n_2 = n_3 = n_4 = 1000$}

\end{axis}
\end{tikzpicture}%

==> Slots_vs_n1_T5_M1M2_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=4.876in,
height=3.566in,%height=3.579in,
at={(0.758in,0.481in)},%at={(0.818in,0.789in)},
scale only axis,
xmin=500,
xmax=3000,
xtick={500, 1000, 1500, 2000, 2500, 3000},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$n_1$},
ymin=8000,
ymax=20000,
ytick={ 8000, 10000, 12000, 14000, 16000, 18000, 20000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $n_1$},
legend style={font=\Large, at={(0.026,0.672)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
500	15045\\
600	15045\\
700	15045\\
800	15045\\
900	15045\\
1000	15045\\
1100	15045\\
1200	15045\\
1300	15045\\
1400	15045\\
1500	15045\\
1600	15045\\
1700	15045\\
1800	15045\\
1900	15045\\
2000	15045\\
2100	15045\\
2200	15045\\
2300	15045\\
2400	15045\\
2500	15045\\
2600	15045\\
2700	15045\\
2800	15045\\
2900	15045\\
3000	15045\\
};
\addlegendentry{$T$-$Rep$-$BB$}

\addplot [color=black, dotted, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
500	12828.5\\
600	12899.8\\
700	13002.8\\
800	13124.9\\
900	13216.7\\
1000	13366.9\\
1100	13480.7\\
1200	13589.5\\
1300	13787.5\\
1400	13887.3\\
1500	14066.3\\
1600	14211.5\\
1700	14361.1\\
1800	14520.1\\
1900	14723.4\\
2000	14873.5\\
2100	15070.9\\
2200	15284.4\\
2300	15452.2\\
2400	15614.8\\
2500	15808.5\\
2600	15968\\
2700	16177.6\\
2800	16377.2\\
2900	16540.5\\
3000	16714.9\\
};
\addlegendentry{3-$SS$-$BB$; $n_2 = n_3 = n_4 = n_5 = 500$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
500	9165.4\\
600	9245.2\\
700	9262.3\\
800	9306.3\\
900	9358.8\\
1000	9396\\
1100	9444.6\\
1200	9475.3\\
1300	9491.5\\
1400	9526.8\\
1500	9596.1\\
1600	9617.7\\
1700	9676.7\\
1800	9710.6\\
1900	9746.2\\
2000	9750.1\\
2100	9830.7\\
2200	9846.1\\
2300	9864.2\\
2400	9879\\
2500	9938.1\\
2600	10010.1\\
2700	10023.4\\
2800	10022.8\\
2900	10029.3\\
3000	10087.4\\
};
\addlegendentry{2-$SS$-$BB$; $n_2 = n_3 = n_4 = n_5 = 500$}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
500	12826.7\\
600	12917.8\\
700	13024.7\\
800	13106\\
900	13217.3\\
1000	13338.5\\
1100	13478.9\\
1200	13610.4\\
1300	13773.1\\
1400	13884.5\\
1500	14042.7\\
1600	14213.8\\
1700	14374.1\\
1800	14535.9\\
1900	14725\\
2000	14851.1\\
2100	15078.1\\
2200	15270.9\\
2300	15405\\
2400	15651\\
2500	15811.2\\
2600	15983.4\\
2700	16203.5\\
2800	16360.7\\
2900	16578.8\\
3000	16772.9\\
};
\addlegendentry{3-$SS$-$BB$; $n_2 = n_3 = n_4 = n_5 = 1000$}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
500	11558\\
600	11635.7\\
700	11706\\
800	11800.8\\
900	11885.1\\
1000	11920.6\\
1100	12014.3\\
1200	12070.9\\
1300	12163.8\\
1400	12185.2\\
1500	12295.9\\
1600	12336.6\\
1700	12421.7\\
1800	12478.8\\
1900	12578.4\\
2000	12626.2\\
2100	12705\\
2200	12764.9\\
2300	12822.7\\
2400	12876.4\\
2500	12903.9\\
2600	13009.4\\
2700	13044.1\\
2800	13156.9\\
2900	13205.1\\
3000	13265.4\\
};
\addlegendentry{2-$SS$-$BB$; $n_2 = n_3 = n_4 = n_5 = 1000$}

\end{axis}
\end{tikzpicture}%

==> Slots_vs_n2_T4_M1M2_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=4.876in,
height=3.566in,%height=3.579in,
at={(0.758in,0.481in)},%at={(0.818in,0.789in)},
scale only axis,
xmin=500,
xmax=3000,
xtick={500, 1000, 1500, 2000, 2500, 3000},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$n_2$},
ymin=7000,
ymax=17000,
ytick={ 8000, 10000, 12000, 14000, 16000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $n_2$},
legend style={font=\Large, at={(0.056,0.602)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
500	12036\\
600	12036\\
700	12036\\
800	12036\\
900	12036\\
1000	12036\\
1100	12036\\
1200	12036\\
1300	12036\\
1400	12036\\
1500	12036\\
1600	12036\\
1700	12036\\
1800	12036\\
1900	12036\\
2000	12036\\
2100	12036\\
2200	12036\\
2300	12036\\
2400	12036\\
2500	12036\\
2600	12036\\
2700	12036\\
2800	12036\\
2900	12036\\
3000	12036\\
};
\addlegendentry{$T$-$Rep$-$BB$}

\addplot [color=black, dotted, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
500	9781.3\\
600	9782.4\\
700	9784.5\\
800	9801.7\\
900	9789\\
1000	9790.7\\
1100	9788\\
1200	9786.6\\
1300	9780.2\\
1400	9809.5\\
1500	9774.1\\
1600	9799.9\\
1700	9800.5\\
1800	9783.6\\
1900	9788.6\\
2000	9798.1\\
2100	9787.8\\
2200	9790.8\\
2300	9783.9\\
2400	9792.5\\
2500	9797.7\\
2600	9789.2\\
2700	9799.5\\
2800	9801\\
2900	9790.7\\
3000	9804.4\\
};
\addlegendentry{3-$SS$-$BB$; $n_1 = n_3 = n_4 = 500$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
500	7836\\
600	7923.7\\
700	8021.3\\
800	8132.4\\
900	8244.5\\
1000	8351.5\\
1100	8440.3\\
1200	8571\\
1300	8697.2\\
1400	8816.4\\
1500	8929.7\\
1600	9063.4\\
1700	9199.3\\
1800	9313.3\\
1900	9432.7\\
2000	9569.7\\
2100	9731.1\\
2200	9850.8\\
2300	9989.2\\
2400	10104.2\\
2500	10246.6\\
2600	10395.2\\
2700	10529.2\\
2800	10645.3\\
2900	10773.7\\
3000	10939.4\\
};
\addlegendentry{2-$SS$-$BB$; $n_1 = n_3 = n_4 = 500$}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
500	10203.4\\
600	10180\\
700	10217.7\\
800	10193.7\\
900	10198\\
1000	10199.3\\
1100	10193.7\\
1200	10221.8\\
1300	10228.4\\
1400	10192.8\\
1500	10218.7\\
1600	10241.5\\
1700	10230.5\\
1800	10224\\
1900	10214.3\\
2000	10221.7\\
2100	10224.5\\
2200	10217.8\\
2300	10218.7\\
2400	10223.5\\
2500	10213.4\\
2600	10243.8\\
2700	10223.8\\
2800	10232.9\\
2900	10234.4\\
3000	10220.6\\
};
\addlegendentry{3-$SS$-$BB$; $n_1 = n_3 = n_4 = 1000$}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
500	8728.5\\
600	8845.7\\
700	8958.1\\
800	9091.9\\
900	9223.7\\
1000	9348.7\\
1100	9501.3\\
1200	9647.7\\
1300	9780\\
1400	9867.9\\
1500	10030.7\\
1600	10204.7\\
1700	10327.5\\
1800	10456.8\\
1900	10603\\
2000	10748.1\\
2100	10869\\
2200	10981.7\\
2300	11160.5\\
2400	11258.2\\
2500	11443.8\\
2600	11570.2\\
2700	11677.8\\
2800	11824.9\\
2900	11972.8\\
3000	12106.7\\
};
\addlegendentry{2-$SS$-$BB$; $n_1 = n_3 = n_4 = 1000$}

\end{axis}
\end{tikzpicture}%

==> Slots_vs_n2_T5_M1M2_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,%width=4.876in,
height=3.566in,%height=3.579in,
at={(0.758in,0.481in)},%at={(0.818in,0.789in)},
scale only axis,
xmin=500,
xmax=3000,
xtick={500, 1000, 1500, 2000, 2500, 3000},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$n_2$},
ymin=8000,
ymax=20000,
ytick={ 8000, 10000, 12000, 14000, 16000, 18000, 20000},
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Number of slots required},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Number of slots required v/s $n_2$},
legend style={font=\Large, at={(0.026,0.672)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
500	15045\\
600	15045\\
700	15045\\
800	15045\\
900	15045\\
1000	15045\\
1100	15045\\
1200	15045\\
1300	15045\\
1400	15045\\
1500	15045\\
1600	15045\\
1700	15045\\
1800	15045\\
1900	15045\\
2000	15045\\
2100	15045\\
2200	15045\\
2300	15045\\
2400	15045\\
2500	15045\\
2600	15045\\
2700	15045\\
2800	15045\\
2900	15045\\
3000	15045\\
};
\addlegendentry{$T$-$Rep$-$BB$}

\addplot [color=black, dotted, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
500	12824.4\\
600	12834.5\\
700	12830.5\\
800	12831\\
900	12834.8\\
1000	12825.6\\
1100	12818.5\\
1200	12854.3\\
1300	12829.6\\
1400	12833.5\\
1500	12827\\
1600	12842.6\\
1700	12827.9\\
1800	12852.1\\
1900	12849.7\\
2000	12827.1\\
2100	12836.7\\
2200	12828.2\\
2300	12839.3\\
2400	12836.1\\
2500	12834.1\\
2600	12827.4\\
2700	12818.8\\
2800	12838\\
2900	12821.7\\
3000	12838\\
};
\addlegendentry{3-$SS$-$BB$; $n_1 = n_3 = n_4 = n_5 = 500$}

\addplot [color=black, mark=diamond, mark options={solid, black}]
  table[row sep=crcr]{%
500	9183\\
600	9340.4\\
700	9435.5\\
800	9598.3\\
900	9733.7\\
1000	9920.1\\
1100	10059.9\\
1200	10219\\
1300	10368.2\\
1400	10542\\
1500	10717.8\\
1600	10862.8\\
1700	11034.3\\
1800	11214.1\\
1900	11395.6\\
2000	11539.5\\
2100	11689.8\\
2200	11871.6\\
2300	12034.1\\
2400	12232.3\\
2500	12420.2\\
2600	12545.2\\
2700	12728.7\\
2800	12938.5\\
2900	13036.7\\
3000	13225.5\\
};
\addlegendentry{2-$SS$-$BB$; $n_1 = n_3 = n_4 = n_5 = 500$}

\addplot [color=black, dotted, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
500	13315.3\\
600	13328.6\\
700	13349.4\\
800	13339.6\\
900	13348.1\\
1000	13380.3\\
1100	13331.9\\
1200	13342.6\\
1300	13333.6\\
1400	13344.1\\
1500	13349.7\\
1600	13332.9\\
1700	13353.8\\
1800	13342.1\\
1900	13332\\
2000	13359\\
2100	13331.3\\
2200	13325.2\\
2300	13343.7\\
2400	13346.8\\
2500	13333.8\\
2600	13355.6\\
2700	13331.5\\
2800	13329.6\\
2900	13338.2\\
3000	13363.7\\
};
\addlegendentry{3-$SS$-$BB$; $n_1 = n_3 = n_4 = n_5 = 1000$}

\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
500	11093.8\\
600	11267.5\\
700	11444.6\\
800	11572.4\\
900	11776.8\\
1000	11924.4\\
1100	12086.6\\
1200	12224.5\\
1300	12430.9\\
1400	12605.1\\
1500	12772\\
1600	12929.4\\
1700	13136.4\\
1800	13259.7\\
1900	13461.2\\
2000	13594.3\\
2100	13767\\
2200	13896.4\\
2300	14057.8\\
2400	14228.9\\
2500	14356.2\\
2600	14526.9\\
2700	14719.2\\
2800	14846.9\\
2900	14976.1\\
3000	15178.5\\
};
\addlegendentry{2-$SS$-$BB$; $n_1 = n_3 = n_4 = n_5 = 1000$}

\end{axis}
\end{tikzpicture}%

==> x_star_vs_l_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=1075,
xmax=6638,
xtick={1674,3009,6638},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$\ell$},
ymin=0.62,
ymax=0.68,
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Threshold Values},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Threshold Values v/s $\ell$},
legend style={font=\LARGE, at={(0.48,0.749)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1075	0.6412\\
1674	0.6484\\
3009	0.6528\\
6638	0.6542\\
};
\addlegendentry{$n_2 = n_3 = 1.6\ell$}

\addplot [color=black, dashed, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1075	0.6324\\
1674	0.636\\
3009	0.6382\\
6638	0.642\\
};
\addlegendentry{$n_2 = n_3 = 2\ell$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1075	0.6286\\
1674	0.6286\\
3009	0.6286\\
6638	0.6286\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1075	0.6622\\
1674	0.6622\\
3009	0.6622\\
6638	0.6622\\
};
\end{axis}
\end{tikzpicture}%

==> zeta_all_vs_T_paper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
%scale only axis,
xmin=2,
xmax=8,
xtick={2, 3, 4, 5, 6, 7, 8},
%ytick={0, 1, 2, 3, 4, 5},
yticklabel style = {font=\LARGE},%,xshift=0.5ex},
xticklabel style = {font=\LARGE},%,yshift=0.5ex}
xlabel style={font=\color{white!15!black}, font=\huge},
xlabel={$T$},
ymin=0.45,
ymax=0.7,
ylabel style={font=\color{white!15!black}, font=\huge},
ylabel={Threshold Values},
axis background/.style={fill=white},
title style={font=\color{white!15!black}, font=\huge},
title={Threshold Values v/s $T$},
legend style={font=\LARGE, at={(0.65,0.689)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
2	0.530741110003323\\
3	0.653705550016617\\
4	0.642073778664008\\
5	0.607843137254902\\
6	0.571618477899634\\
7	0.537720172814889\\
8	0.507477567298106\\
};
\addlegendentry{$n_1^*/\ell$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
2	0.4932\\
3	0.6286\\
4	0.6213\\
5	0.5897\\
6	0.5548\\
7	0.522\\
8	0.4926\\
};
\addlegendentry{$\zeta_1(T)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	0.5384\\
3	0.6622\\
4	0.651\\
5	0.6173\\
6	0.5812\\
7	0.5475\\
8	0.5174\\
};
\addlegendentry{$\zeta_2(T)$}

\end{axis}
\end{tikzpicture}%
